Computing eigenvalues of the Laplacian on rough domains

We prove a general Mosco convergence theorem for bounded Euclidean domains satisfying a set of mild geometric hypotheses. For bounded domains, this notion implies norm-resolvent convergence for the Dirichlet Laplacian which in turn ensures spectral convergence. A key element of the proof is the development of a novel, explicit Poincar\'e-type inequality. These results allow us to construct a universal algorithm capable of computing the eigenvalues of the Dirichlet Laplacian on a wide class of rough domains. Many domains with fractal boundaries, such as the Koch snowflake and certain filled Julia sets, are included among this class. Conversely, we construct a counter example showing that there does not exist a universal algorithm of the same type capable of computing the eigenvalues of the Dirichlet Laplacian on an arbitrary bounded domain.

==> figures/AOB.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns,decorations.markings}
%\usepackage{amsfonts}
%\usepackage{amsmath}
%
%\begin{document}

\begin{tikzpicture}[>=stealth, scale=0.6]
	% A:
	\begin{scope}
	\clip(-1.04,-1.1) rectangle (7,7);
	\filldraw[fill=gray, fill opacity=0.2] plot [smooth, tension=0.1] coordinates {(5.1,0)
		(5.3192,0.49721)
		(5.1635,1.5522)
		(4.527,2.1218)
		(4.3176,2.9303)
		(4.2272,3.1484)
		(3.6278,2.7389)
		(3.4583,3.6534)
		(2.3859,4.4292)
		(2.1654,4.6494)
		(1.5091,5.3821)
		(1.2156,5.3578)
		(-0.24339,5.1465)
		(-0.47989,5.0017)
		(-1.0966,4.4101)
		(-2.4294,5.2513)
		(-1.9383,4.4732)
		(-2.0178,3.6371)
		(-3.4312,3.8314)
		(-3.7211,3.272)
		(-4.3298,2.5566)
		(-4.3895,2.3173)
		(-4.8592,1.3633)
		(-4.9383,0.55139)
		(-4.5043,-0.20594)
		(-5.2439,-0.42949)
		(-5.0806,-1.1439)
		(-4.7681,-1.4435)
		(-4.5446,-2.6202)
		(-3.7586,-2.7901)
		(-3.1979,-3.6927)
		(-3.655,-3.1585)
		(-3.0529,-4.136)
		(-2.1565,-4.0651)
		(-1.841,-4.5439)
		(-0.51475,-4.6021)
		(0.010646,-5.3232)
		(0.32796,-4.6202)
		(0.96709,-4.5001)
		(1.3211,-5.4164)
		(2.253,-4.625)
		(2.9302,-4.4713)
		(3.1599,-3.8622)
		(4.1702,-3.7335)
		(4.2083,-2.9068)
		(4.3236,-2.2745)
		(4.7459,-1.8029)
		(5.1655,-1.3038)
		(4.8395,-1.0262)
		(5.1,0)};
%	\fill[pattern=north east lines, opacity=0.8] (-2,-2) rectangle (3,4);
%	\fill[pattern=north east lines, opacity=0.8] (3,-2) rectangle (4,2);
	\foreach \x in {-1,0,1,2,3,4,5,6}
    \foreach \y in {-1,0,1,2,3,4,5,6}
    {
    \fill (\x,\y) circle (0.04);
    }
	\fill[fill=blue, opacity=0.25] (-2,-2) rectangle (3,4);
	\fill[fill=blue, opacity=0.25] (3,-2) rectangle (4,2);
	
	\draw (0.5,0.5) node{$A_n$};
	\draw (2.65,4.65) node{\footnotesize$\partial \mathcal O$};
	\end{scope}
	% -----------------------------------
	
	
		
	% O:
	\begin{scope}[shift={(9,0)}]
	\clip(-1.1,-1.1) rectangle (7,7);
	\foreach \x in {-1,0,1,2,3,4,5,6}
    \foreach \y in {-1,0,1,2,3,4,5,6}
    {
    \fill (\x,\y) circle (0.04);
    }
	\filldraw[fill=gray, fill opacity=0.2] plot [smooth, tension=0.1] coordinates {(5.1,0)
		(5.3192,0.49721)
		(5.1635,1.5522)
		(4.527,2.1218)
		(4.3176,2.9303)
		(4.2272,3.1484)
		(3.6278,2.7389)
		(3.4583,3.6534)
		(2.3859,4.4292)
		(2.1654,4.6494)
		(1.5091,5.3821)
		(1.2156,5.3578)
		(-0.24339,5.1465)
		(-0.47989,5.0017)
		(-1.0966,4.4101)
		(-2.4294,5.2513)
		(-1.9383,4.4732)
		(-2.0178,3.6371)
		(-3.4312,3.8314)
		(-3.7211,3.272)
		(-4.3298,2.5566)
		(-4.3895,2.3173)
		(-4.8592,1.3633)
		(-4.9383,0.55139)
		(-4.5043,-0.20594)
		(-5.2439,-0.42949)
		(-5.0806,-1.1439)
		(-4.7681,-1.4435)
		(-4.5446,-2.6202)
		(-3.7586,-2.7901)
		(-3.1979,-3.6927)
		(-3.655,-3.1585)
		(-3.0529,-4.136)
		(-2.1565,-4.0651)
		(-1.841,-4.5439)
		(-0.51475,-4.6021)
		(0.010646,-5.3232)
		(0.32796,-4.6202)
		(0.96709,-4.5001)
		(1.3211,-5.4164)
		(2.253,-4.625)
		(2.9302,-4.4713)
		(3.1599,-3.8622)
		(4.1702,-3.7335)
		(4.2083,-2.9068)
		(4.3236,-2.2745)
		(4.7459,-1.8029)
		(5.1655,-1.3038)
		(4.8395,-1.0262)
		(5.1,0)};
	\fill[fill=blue, opacity=0.25] (-2,-2) rectangle (3.5,3.5);
	\fill[fill=blue, opacity=0.25] (3.5,-2) rectangle (4.5,2.5);
	\fill[fill=blue, opacity=0.25] (4.5,-0.5) rectangle (5.5,1.5);
	\fill[fill=blue, opacity=0.25] (-2,3.5) rectangle (2.5,4.5);
	\fill[fill=blue, opacity=0.25] (-0.5,4.5) rectangle (1.5,5.5);
	
	\draw (0.5,0.5) node{$\mathcal O_n$};
	\draw (2.8,4.6) node{\footnotesize$\partial \mathcal O$};
	\end{scope}
	% -----------------------------------
	
	
	% B:
	\begin{scope}[shift={(17,-1)}]
	\clip(-0.1,-0.1) rectangle (7.1,8);
	\foreach \x in {-1,0,1,2,3,4,5,6,7}
    \foreach \y in {-1,0,1,2,3,4,5,6,7}
    {
    \fill (\x,\y) circle (0.04);
    }
	\filldraw[fill=gray, fill opacity=0.2] plot [smooth, tension=0.1] coordinates {(5.1,0)
		(5.3192,0.49721)
		(5.1635,1.5522)
		(4.527,2.1218)
		(4.3176,2.9303)
		(4.2272,3.1484)
		(3.6278,2.7389)
		(3.4583,3.6534)
		(2.3859,4.4292)
		(2.1654,4.6494)
		(1.5091,5.3821)
		(1.2156,5.3578)
		(-0.24339,5.1465)
		(-0.47989,5.0017)
		(-1.0966,4.4101)
		(-2.4294,5.2513)
		(-1.9383,4.4732)
		(-2.0178,3.6371)
		(-3.4312,3.8314)
		(-3.7211,3.272)
		(-4.3298,2.5566)
		(-4.3895,2.3173)
		(-4.8592,1.3633)
		(-4.9383,0.55139)
		(-4.5043,-0.20594)
		(-5.2439,-0.42949)
		(-5.0806,-1.1439)
		(-4.7681,-1.4435)
		(-4.5446,-2.6202)
		(-3.7586,-2.7901)
		(-3.1979,-3.6927)
		(-3.655,-3.1585)
		(-3.0529,-4.136)
		(-2.1565,-4.0651)
		(-1.841,-4.5439)
		(-0.51475,-4.6021)
		(0.010646,-5.3232)
		(0.32796,-4.6202)
		(0.96709,-4.5001)
		(1.3211,-5.4164)
		(2.253,-4.625)
		(2.9302,-4.4713)
		(3.1599,-3.8622)
		(4.1702,-3.7335)
		(4.2083,-2.9068)
		(4.3236,-2.2745)
		(4.7459,-1.8029)
		(5.1655,-1.3038)
		(4.8395,-1.0262)
		(5.1,0)};
	\fill[fill=blue, opacity=0.25] (3,4) rectangle (8,7);
	\fill[fill=blue, opacity=0.25] (5,2) rectangle (8,4);
	\fill[fill=blue, opacity=0.25] (6,-1) rectangle (8,2);
	\fill[fill=blue, opacity=0.25] (0,6) rectangle (3,7);
	\fill[fill=blue, opacity=0.25] (2,5) rectangle (3,6);
	
	\draw (5.5,5.5) node{$E_n$};
	\draw (2.65,4.65) node{\footnotesize$\partial \mathcal O$};
	\end{scope}
	% -----------------------------------
	
	
	
\end{tikzpicture}

%\end{document}





==> figures/D1.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\usepackage{amsfonts}
%\usepackage{amsmath}
%
%\begin{document}

\begin{tikzpicture}[>=stealth, scale=1]
	% (A):
	\foreach \x in{0,1,2}{
		\foreach \y in{0,1,2}{
			\draw (\x,\y) rectangle (\x+1,\y+1);
		}
	}
	\draw[blue, line width=1] plot file {figures/Case_A.table};
	
	\node at(1.5,-0.5){\small(A1)};
	\node at(1.5,1.5){\small$c_0$};
	
	
	% (B):
	\foreach \x in{4,5,6}{
		\foreach \y in{0,1,2}{
			\draw (\x,\y) rectangle (\x+1,\y+1);
		}
	}
	\draw[blue, line width=1] plot file {figures/Case_B.table};
	
	\node at(5.5,-0.5){\small(B1)};
	\node at(5.5,1.5){\small$c_0$};
	
	
	% (C):
	\foreach \x in{8,9,10}{
		\foreach \y in{0,1,2}{
			\draw (\x,\y) rectangle (\x+1,\y+1);
		}
	}
	\draw[blue, line width=1] plot file {figures/Case_C.table};
	
	\node at(9.5,-0.5){\small(C3)};
	\node at(9.5,1.5){\small$c_0$};
\end{tikzpicture}

%\end{document}




==> figures/EVseq.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
% \usepgflibrary{plotmarks} % LATEX and plain TEX and pure pgf
% \usepgflibrary[plotmarks] % ConTEXt and pure pgf 
% \usetikzlibrary{plotmarks} % LATEX and plain TEX when using TikZ 
% \usetikzlibrary[plotmarks]
% \usepackage{amsfonts}
% \usepackage{amsmath}

\pgfplotsset{every tick label/.append style={font=\footnotesize},
	title style={font=\footnotesize}}
 \pgfplotsset{compat=1.3} 

% \newlength\figurewidth
% \newlength\figureheight

% \begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.78331,0.87928,0.12540}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor9}{rgb}{0.30415,0.76470,0.41994}%
\definecolor{mycolor10}{rgb}{0.12183,0.58905,0.54562}%
\definecolor{mycolor11}{rgb}{0.19236,0.40320,0.55584}%
\definecolor{mycolor12}{rgb}{0.27713,0.18523,0.48990}%

\setlength\figurewidth{0.93\linewidth}
\setlength\figureheight{0.2\figurewidth}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=10.715,
xmax=11.23,
ymin=1,
ymax=6,
yticklabels={20,40,80,160},
ytick={2,3,4,5,6},
xlabel={$\lambda_0^m$},
ylabel={$n$},
ylabel shift = -1pt,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Lowest Eigenvalue, $n \in \{10,20,40,80,160\} $\quad},
legend style={at={(0.48,-0.4), \footnotesize, color=black}, anchor=north, legend columns=30, legend cell align=left, align=left, draw=white!15!black}
]

%\addlegendimage{only marks, mark=square}
\addlegendimage{only marks, mark=o}
\addlegendimage{only marks, mark=triangle}
\addlegendimage{only marks, mark=triangle, mark options={rotate=180}}
\addlegendimage{only marks, mark=diamond}
\addlegendimage{only marks, mark=triangle, mark options={rotate=90}}
\addlegendimage{only marks, mark=pentagon}
\addlegendimage{only marks, mark=star}

%\addplot [color=mycolor1, draw=none, mark size=1.6pt, only marks, mark=square , mark options={solid, fill=mycolor2, mycolor2}]
%  table[row sep=crcr]{%
%12.6876157354558	1\\
%};
%
%\addlegendentry{$h=0.100 $\quad}

\addplot [color=mycolor3, draw=none, mark size=1.6pt, only marks, mark=o, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
12.1664832191615	1\\
};
\addlegendentry{$h=0.050 $\quad}

\addplot [color=mycolor4, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
11.9764586561916	1\\
};
\addlegendentry{$h=0.025 $\quad}

\addplot [color=mycolor5, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, rotate=180, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
11.9052332374085	1\\
};
\addlegendentry{$h=0.013 $\quad}

\addplot [color=mycolor6, draw=none, mark size=1.7pt, only marks, mark=diamond , mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
11.8780421469148	1\\
};
\addlegendentry{$h=0.006 $\quad}

\addplot [color=mycolor7, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, rotate=90, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
11.8675281793742	1\\
};
\addlegendentry{$h=0.003 $\quad}

\addplot [color=mycolor8, draw=none, mark size=1.6pt, only marks, mark=pentagon , mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
11.8634265786792	1\\
};
\addlegendentry{$h=0.002$\quad}

\addplot [color=mycolor1, draw=none, mark size=1.6pt, only marks, mark=star, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
11.8618168752569	1\\
};
\addlegendentry{$h=0.001 $}

\addplot [color=mycolor3, draw=none, mark size=1.6pt, only marks, mark=o , mark options={solid, fill=mycolor9, mycolor9}]
  table[row sep=crcr]{%
11.2226897308728	2\\
};

\addplot [color=mycolor4, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, fill=mycolor9, mycolor9}]
  table[row sep=crcr]{%
11.050392810324	2\\
};

\addplot [color=mycolor5, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, rotate=180, fill=mycolor9, mycolor9}]
  table[row sep=crcr]{%
10.9845184252621	2\\
};

\addplot [color=mycolor6, draw=none, mark size=1.7pt, only marks, mark=diamond , mark options={solid, fill=mycolor9, mycolor9}]
  table[row sep=crcr]{%
10.9591151036865	2\\
};

\addplot [color=mycolor7, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, rotate=90, fill=mycolor9, mycolor9}]
  table[row sep=crcr]{%
10.9492558498216	2\\
};

\addplot [color=mycolor8, draw=none, mark size=1.6pt, only marks, mark=pentagon , mark options={solid, fill=mycolor9, mycolor9}]
  table[row sep=crcr]{%
10.945405126706	2\\
};

\addplot [color=mycolor1, draw=none, mark size=1.6pt, only marks, mark=star, mark options={solid, fill=mycolor9, mycolor9}]
  table[row sep=crcr]{%
10.9438934710698	2\\
};

\addplot [color=mycolor3, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, fill=mycolor10, mycolor10}]
  table[row sep=crcr]{%
10.984437160706	3\\
};

\addplot [color=mycolor4, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, rotate=180, fill=mycolor10, mycolor10}]
  table[row sep=crcr]{%
10.8980980918762	3\\
};

\addplot [color=mycolor5, draw=none, mark size=1.7pt, only marks, mark=diamond , mark options={solid, fill=mycolor10, mycolor10}]
  table[row sep=crcr]{%
10.8637348711317	3\\
};

\addplot [color=mycolor6, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, rotate=90, fill=mycolor10, mycolor10}]
  table[row sep=crcr]{%
10.8502028322227	3\\
};

\addplot [color=mycolor7, draw=none, mark size=1.6pt, only marks, mark=pentagon , mark options={solid, fill=mycolor10, mycolor10}]
  table[row sep=crcr]{%
10.8448829658247	3\\
};

\addplot [color=mycolor8, draw=none, mark size=1.6pt, only marks, mark=star, mark options={solid, fill=mycolor10, mycolor10}]
  table[row sep=crcr]{%
10.8427884581298	3\\
};

\addplot [color=mycolor1, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, rotate=180, fill=mycolor11, mycolor11}]
  table[row sep=crcr]{%
10.8321553672065	4\\
};

\addplot [color=mycolor3, draw=none, mark size=1.7pt, only marks, mark=diamond , mark options={solid, fill=mycolor11, mycolor11}]
  table[row sep=crcr]{%
10.7888517764149	4\\
};

\addplot [color=mycolor4, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, rotate=90, fill=mycolor11, mycolor11}]
  table[row sep=crcr]{%
10.7711342107942	4\\
};

\addplot [color=mycolor5, draw=none, mark size=1.6pt, only marks, mark=pentagon , mark options={solid, fill=mycolor11, mycolor11}]
  table[row sep=crcr]{%
10.7640516602363	4\\
};

\addplot [color=mycolor6, draw=none, mark size=1.6pt, only marks, mark=star, mark options={solid, fill=mycolor11, mycolor11}]
  table[row sep=crcr]{%
10.7612476168865	4\\
};

\addplot [color=mycolor7, draw=none, mark size=1.7pt, only marks, mark=diamond , mark options={solid, fill=mycolor12, mycolor12}]
  table[row sep=crcr]{%
10.7613039424554	5\\
};

\addplot [color=mycolor8, draw=none, mark size=1.8pt, only marks, mark=triangle , mark options={solid, rotate=90, fill=mycolor12, mycolor12}]
  table[row sep=crcr]{%
10.7394608156734	5\\
};

\addplot [color=mycolor1, draw=none, mark size=1.6pt, only marks, mark=pentagon , mark options={solid, fill=mycolor12, mycolor12}]
  table[row sep=crcr]{%
10.730423703538	5\\
};

\addplot [color=mycolor3, draw=none, mark size=1.6pt, only marks, mark=star, mark options={solid, fill=mycolor12, mycolor12}]
  table[row sep=crcr]{%
10.7267918815195	5\\
};
\end{axis}

\end{tikzpicture}%
% \end{document}

==> figures/convergence_plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\setlength\figurewidth{0.5\textwidth}

\definecolor{mycolor1}{rgb}{0.78331,0.87928,0.12540}%
\definecolor{mycolor2}{rgb}{0.30415,0.76470,0.41994}%
\definecolor{mycolor3}{rgb}{0.12183,0.58905,0.54562}%
\definecolor{mycolor4}{rgb}{0.19236,0.40320,0.55584}%
\definecolor{mycolor5}{rgb}{0.27713,0.18523,0.48990}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.9\figurewidth,
at={(1.193in,0.837in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.06,
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
xlabel={$h=2^{-m}$},
ymode=log,
ymin=0.001,
ymax=0.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\big|\lambda^{m+1}_0 - \lambda^m_0\big|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
%\addplot [color=mycolor1, line width=0.8pt, mark size=0.9pt, mark=*, mark options={solid, black}]
%  table[row sep=crcr]{%
%0.1	0.521132516294387\\
%0.05	0.190024562969878\\
%0.025	0.0712254187830368\\
%0.0125	0.0271910904937425\\
%0.00625	0.0105139675406427\\
%0.003125	0.00410160069499454\\
%0.0015625	0.00160970342230016\\
%};
%\addlegendentry{$n=10$}

\addplot [color=mycolor2, line width=0.8pt, mark size=0.9pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.05	0.172296920548757\\
0.025	0.0658743850618944\\
0.0125	0.0254033215756309\\
0.00625	0.00985925386492781\\
0.003125	0.00385072311557799\\
0.0015625	0.0015116556361594\\
};
\addlegendentry{$n=20$}

\addplot [color=mycolor3, line width=0.8pt, mark size=0.9pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.025	0.0863390688298544\\
0.0125	0.0343632207444955\\
0.00625	0.0135320389089646\\
0.003125	0.00531986639797211\\
0.0015625	0.00209450769494879\\
};
\addlegendentry{$n=40$}

\addplot [color=mycolor4, line width=0.8pt, mark size=0.9pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.0125	0.043303590791675\\
0.00625	0.0177175656206927\\
0.003125	0.00708255055786289\\
0.0015625	0.00280404334979067\\
};
\addlegendentry{$n=80$}

\addplot [color=mycolor5, line width=0.8pt, mark size=0.9pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.00625	0.0218431267820449\\
0.003125	0.00903711213543446\\
0.0015625	0.00363182201842527\\
};
\addlegendentry{$n=160$}

\end{axis}

\end{tikzpicture}%

==> figures/g-cell.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\usepackage{amsfonts}
%\usepackage{amsmath}
%
%\begin{document}

\begin{tikzpicture}[>=stealth, scale=0.8]
	% Left cell:
	\draw (0,0) rectangle (2,2);
	
	\draw[<->] (0,2.5) -- (2,2.5);
	\draw (1,2.5) node[fill=white]{\small$r$};
	
	\draw[<->] (-0.5,0) -- (-0.5,2);
	\draw (-0.5,1) node[fill=white]{\small$r$};
	
	\draw[blue, line width=1] plot file {figures/bdry.table};
	\draw (1,0.7) node{\small{\color{blue}$\partial\mathcal O$}};
	
	\draw (1,-0.5) node{\small g-cell};
	
	
	% Right cell:
	\draw (4,0) rectangle (6,4);
	\draw (4,2) -- (6,2);
	
	\draw[blue, line width=1] plot file {figures/bdry2.table};
	\draw (5,1.5) node{\small{\color{blue}$\partial\mathcal O$}};
	
	\draw (5,-0.5) node{\small lg-cell};
\end{tikzpicture}

%\end{document}




==> figures/tetriminos.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns,decorations.markings}
%\usepackage{amsfonts}
%\usepackage{amsmath}
%
%\begin{document}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\begin{tikzpicture}[>=stealth, scale=0.7]
	% Straight:
	\filldraw[fill=gray!25!white] (0,2) rectangle (2,4);
	\draw[dashed] (0,0) rectangle (2,2);
	\draw[dashed] (0,4) rectangle (2,6);
	
	\draw[blue, line width=1] (0,2) -- (2,2);
	\draw[blue, line width=1] (0,4) -- (2,4);
	
	\draw (1,-0.5) node{\small Straight tile};
	\draw (-0.5,2) node{{\color{blue}\small $e_j$}};
	\draw (-0.5,4) node{{\color{blue}\small $e_{j-1}$}};
	\draw (1,3) node{\small $c_j$};
	\draw (1,5) node{\small $c_{j-1}$};
	\draw (1,1) node{\small $c_{j+1}$};
	
	% L:
	\draw[dashed] (4,0) rectangle (6,2);
	\filldraw[fill=gray!25!white] (4,2) rectangle (6,4);
	\draw[dashed] (6,2) rectangle (8,4);
	
	\draw[blue, line width=1] (4,2) -- (6,2);
	\draw[blue, line width=1] (6,2) -- (6,4);
	
	\draw (6,-0.5) node{\small Corner tile};
	\draw (3.5,2) node{{\color{blue}\small $e_j$}};
	\draw (6,4.5) node{{\color{blue}\small $e_{j-1}$}};
	\draw (5,3) node{\small $c_j$};
	\draw (7,3) node{\small $c_{j-1}$};
	\draw (5,1) node{\small $c_{j+1}$};
	
	% Orientation:
	% Positive:
	\draw[->-, blue, line width=1.5] (12,2) -- (10,2);
	\draw[->-, blue, line width=1.5] (12,2) -- (12,4);
	\draw (12.6,3) node{{\color{blue}\small $e_{j-1}$}};
	\draw (11,1.5) node{{\color{blue}\small $e_{j}$}};
	\draw (11,-0.2) node{\small Positively};
	\draw (11,-0.7) node{\small oriented};
	
	% Negative:
	\draw[->-, blue, line width=1.5] (14,2) -- (16,2);
	\draw[->-, blue, line width=1.5] (16,4) -- (16,2);
	\draw (16.6,3) node{{\color{blue}\small $e_{j-1}$}};
	\draw (15,1.5) node{{\color{blue}\small $e_{j}$}};
	\draw (15,-0.2) node{\small Negatively};
	\draw (15,-0.7) node{\small oriented};
	
\end{tikzpicture}

%\end{document}




